Variational Convergence of Discrete Elasticae

We discuss a discretization by polygonal lines of the Euler-Bernoulli bending energy and of Euler elasticae under clamped boundary conditions. We show Hausdorff convergence of the set of almost minimizers of the discrete bending energy to the set of smooth Euler elasticae under mesh refinement in (i) the $W^{1,\infty}$-topology for piecewise-linear interpolation and in (ii) the $W^{2,p}$-topology, $p \in{[2,\infty[}$, using a suitable smoothing operator to create $W^{2,p}$-curves from polygons.

==> Pictures/Notation_Discrete_pdf.tex <==
%%
%% Creator: Mathematica 11.3.0 for Mac OS X x86 (64-bit) (March 7, 2018)
%% Export script by Henrik Schumacher, 2014
%% Abstracted from PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Notation_Discrete.pdf' 
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed by specifying
%%   \graphicspath{{<path to file>/}}
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{360bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.67878788)%
    \put(0,0){\includegraphics[width=\unitlength]{Notation_Discrete.pdf}}%
    \put(0.47878788,0.024242424){\makebox(0,0)[cb]{\smash{$\Vertex$}}}%
    \put(0.33939394,0.024242424){\makebox(0,0)[cb]{\smash{$\VprevV{\Vertex}$}}}%
    \put(0.63636364,0.024242424){\makebox(0,0)[cb]{\smash{$\VnextV{\Vertex}$}}}%
    \put(0.41212121,0.11515152){\makebox(0,0)[cb]{\smash{$\VprevE{\Vertex}$}}}%
    \put(0.56363636,0.11515152){\makebox(0,0)[cb]{\smash{$\VnextE{\Vertex}$}}}%
    \put(0.4969697,0.58181818){\makebox(0,0)[cb]{\smash{$\Polygon(\Vertex)$}}}%
    \put(0.24242424,0.40606061){\makebox(0,0)[cb]{\smash{$\VprevV{\Polygon}(\Vertex)$}}}%
    \put(0.65454545,0.38181818){\makebox(0,0)[cb]{\smash{$\VnextV{\Polygon}(\Vertex)$}}}%
    \put(0.69090909,0.63030303){\makebox(0,0)[cb]{\smash{$\VprevE{\EdgeVectors_\Polygon}(\Vertex)$}}}%
    \put(0.8969697,0.32727273){\makebox(0,0)[cb]{\smash{$\VnextE{\EdgeVectors_\Polygon}(\Vertex)$}}}%
    \put(0.58424242,0.53939394){\makebox(0,0)[cb]{\smash{$\TurningAngles_\Polygon(\Vertex)$}}}%
  \end{picture}%
\endgroup%
